Scalable Bayesian Learning with posteriors

Although theoretically compelling, Bayesian learning with modern machine learning models is computationally challenging since it requires approximating a high dimensional posterior distribution. In this work, we (i) introduce posteriors, an easily extensible PyTorch library hosting general-purpose implementations making Bayesian learning accessible and scalable to large data and parameter regimes; (ii) present a tempered framing of stochastic gradient Markov chain Monte Carlo, as implemented in posteriors, that transitions seamlessly into optimization and unveils a minor modification to deep ensembles to ensure they are asymptotically unbiased for the Bayesian posterior, and (iii) demonstrate and compare the utility of Bayesian approximations through experiments including an investigation into the cold posterior effect and applications with large language models.

==> figs/bayes_benefits_schematic.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline={(0,0)}]
%uncomment if require: \path (0,458); %set diagram left start at 0, and has height of 458

%Shape: Polygon Curved [id:ds6363700067414901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 203; blue, 255 }  ,fill opacity=1 ] (27,223.5) .. controls (27,208.5) and (173,282.33) .. (203,267) .. controls (233,251.67) and (243,128.5) .. (291,114.5) .. controls (339,100.5) and (364,143.5) .. (426,167.5) .. controls (488,191.5) and (518,205.5) .. (547,189.5) .. controls (576,173.5) and (665,-12.83) .. (665,2.5) .. controls (665,17.83) and (665,304.5) .. (665,313.5) .. controls (665,322.5) and (490,232.5) .. (436,224.5) .. controls (382,216.5) and (393,227.5) .. (344,265.5) .. controls (295,303.5) and (280,290.5) .. (232,305.5) .. controls (184,320.5) and (30,411.5) .. (30,401.5) .. controls (30,391.5) and (27,238.5) .. (27,223.5) -- cycle ;
%Curve Lines [id:da5915638244221073] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][line width=4.5]    (28,312) .. controls (76,306) and (184,315) .. (224,285) .. controls (279,234.5) and (286,136) .. (388,180) .. controls (614,289) and (628.33,142.17) .. (666.33,88.33) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (180,290.5) -- (197,290.5)(188.5,282) -- (188.5,299) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (216,294.5) -- (233,294.5)(224.5,286) -- (224.5,303) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (213,262.5) -- (230,262.5)(221.5,254) -- (221.5,271) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (241,280.5) -- (258,280.5)(249.5,272) -- (249.5,289) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (379,171.5) -- (396,171.5)(387.5,163) -- (387.5,180) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (396,198.5) -- (413,198.5)(404.5,190) -- (404.5,207) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (172,309.5) -- (189,309.5)(180.5,301) -- (180.5,318) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (426,185.5) -- (443,185.5)(434.5,177) -- (434.5,194) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (422,207.5) -- (439,207.5)(430.5,199) -- (430.5,216) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (440,214.5) -- (457,214.5)(448.5,206) -- (448.5,223) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (453,194.5) -- (470,194.5)(461.5,186) -- (461.5,203) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (467,221.5) -- (484,221.5)(475.5,213) -- (475.5,230) ;

%Shape: Rectangle [id:dp8071946540553403] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (668,0) -- (663,0) -- (663,350) -- (668,350) -- cycle ;


% Text Node
\draw (145,339) node [anchor=north west][inner sep=0.75pt] [font=\Huge] [align=left] {\begin{minipage}[lt]{173.49pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\Huge Confident}}\\\textbf{{\Huge in-distribution}}
\end{center}

\end{minipage}};
% Text Node
\draw (120,11) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {\begin{minipage}[lt]{222.85pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\Huge Uncertain}}\\\textbf{{\Huge out-of-distribution}}
\end{center}

\end{minipage}};


\end{tikzpicture}


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline={(0,0)}]
uncomment if require: \path (0,458); %set diagram left start at 0, and has height of 458

%Shape: Polygon Curved [id:ds6363700067414901] 
\draw  [draw opacity=0][fill={rgb, 255:red, 154; green, 203; blue, 255 }  ,fill opacity=1 ] (27,223.5) .. controls (27,208.5) and (173,282.33) .. (203,267) .. controls (233,251.67) and (243,128.5) .. (291,114.5) .. controls (339,100.5) and (364,143.5) .. (426,167.5) .. controls (488,191.5) and (530,202.5) .. (555.5,191.75) .. controls (581,181) and (589,175.75) .. (609,145.75) .. controls (629,115.75) and (665.5,46.58) .. (665.5,54.25) .. controls (665.5,61.92) and (663,171.75) .. (663,175.75) .. controls (663,179.75) and (644,180.25) .. (610.5,217.25) .. controls (577,254.25) and (463,228.5) .. (436,224.5) .. controls (409,220.5) and (393,227.5) .. (344,265.5) .. controls (295,303.5) and (280,290.5) .. (232,305.5) .. controls (184,320.5) and (30,411.5) .. (30,401.5) .. controls (30,391.5) and (27,238.5) .. (27,223.5) -- cycle ;
%Curve Lines [id:da5915638244221073] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][line width=4.5]    (28,312) .. controls (76,306) and (184,315) .. (224,285) .. controls (279,234.5) and (286,136) .. (388,180) .. controls (614,289) and (628.33,142.17) .. (666.33,88.33) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (180,290.5) -- (197,290.5)(188.5,282) -- (188.5,299) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (216,294.5) -- (233,294.5)(224.5,286) -- (224.5,303) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (213,262.5) -- (230,262.5)(221.5,254) -- (221.5,271) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (241,280.5) -- (258,280.5)(249.5,272) -- (249.5,289) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (379,171.5) -- (396,171.5)(387.5,163) -- (387.5,180) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (396,198.5) -- (413,198.5)(404.5,190) -- (404.5,207) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (172,309.5) -- (189,309.5)(180.5,301) -- (180.5,318) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (426,185.5) -- (443,185.5)(434.5,177) -- (434.5,194) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (422,207.5) -- (439,207.5)(430.5,199) -- (430.5,216) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (440,214.5) -- (457,214.5)(448.5,206) -- (448.5,223) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (453,194.5) -- (470,194.5)(461.5,186) -- (461.5,203) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (467,220.5) -- (484,220.5)(475.5,212) -- (475.5,229) ;
\draw  [color={rgb, 255:red, 217; green, 82; blue, 209 }  ,draw opacity=1 ][line width=3]  (568.5,193.5) -- (585.5,193.5)(577,185) -- (577,202) ;
\draw  [color={rgb, 255:red, 217; green, 82; blue, 209 }  ,draw opacity=1 ][line width=3]  (592.5,208.5) -- (609.5,208.5)(601,200) -- (601,217) ;
\draw  [color={rgb, 255:red, 217; green, 82; blue, 209 }  ,draw opacity=1 ][line width=3]  (600,175) -- (617,175)(608.5,166.5) -- (608.5,183.5) ;
\draw  [color={rgb, 255:red, 217; green, 82; blue, 209 }  ,draw opacity=1 ][line width=3]  (627.5,167) -- (644.5,167)(636,158.5) -- (636,175.5) ;

%Shape: Rectangle [id:dp8071946540553403] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (668,50.75) -- (663,50.75) -- (663,181.75) -- (668,181.75) -- cycle ;


% Text Node
\draw (434,36) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {\begin{minipage}[lt]{142.52pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\Huge Learns new}}\\\textbf{{\Huge data}}
\end{center}

\end{minipage}};
% Text Node
\draw (184,325) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {\begin{minipage}[lt]{167.93pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\Huge Remembers}}\\\textbf{{\Huge previous data}}
\end{center}

\end{minipage}};


\end{tikzpicture}


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline={(0,0)}]
uncomment if require: \path (0,458); %set diagram left start at 0, and has height of 458

%Shape: Polygon Curved [id:ds836420035094342] 
\draw  [draw opacity=0][fill={rgb, 255:red, 108; green, 122; blue, 247 }  ,fill opacity=1 ] (27,223.5) .. controls (27,208.5) and (173,282.33) .. (203,267) .. controls (233,251.67) and (243,128.5) .. (291,114.5) .. controls (339,100.5) and (364,143.5) .. (426,167.5) .. controls (488,191.5) and (530,202.5) .. (555.5,191.75) .. controls (581,181) and (589,175.75) .. (609,145.75) .. controls (629,115.75) and (665.5,46.58) .. (665.5,54.25) .. controls (665.5,61.92) and (663,171.75) .. (663,175.75) .. controls (663,179.75) and (644,180.25) .. (610.5,217.25) .. controls (577,254.25) and (463,228.5) .. (436,224.5) .. controls (409,220.5) and (393,227.5) .. (344,265.5) .. controls (295,303.5) and (280,290.5) .. (232,305.5) .. controls (184,320.5) and (30,411.5) .. (30,401.5) .. controls (30,391.5) and (27,238.5) .. (27,223.5) -- cycle ;
%Shape: Polygon Curved [id:ds7847027875783725] 
\draw  [draw opacity=0][fill={rgb, 255:red, 185; green, 198; blue, 255 }  ,fill opacity=1 ] (28.33,287) .. controls (28.33,282.33) and (173,282.33) .. (203,267) .. controls (233,251.67) and (239.67,182.33) .. (303,149.67) .. controls (366.33,117) and (488.67,217.33) .. (549,200) .. controls (609.33,182.67) and (665,51.67) .. (665,67) .. controls (665,82.33) and (664.75,123.75) .. (664.75,128.75) .. controls (664.75,133.75) and (648,202) .. (575,228.25) .. controls (502,254.5) and (369.67,186.33) .. (333,203) .. controls (296.33,219.67) and (305,270.75) .. (223.5,308.75) .. controls (142,346.75) and (29,346.33) .. (29,340) .. controls (29,333.67) and (28.33,291.67) .. (28.33,287) -- cycle ;
%Curve Lines [id:da5915638244221073] 
\draw [color={rgb, 255:red, 119; green, 119; blue, 119 }  ,draw opacity=1 ][line width=4.5]    (28,312) .. controls (76,306) and (184,315) .. (224,285) .. controls (279,234.5) and (286,136) .. (388,180) .. controls (614,289) and (628.33,142.17) .. (666.33,88.33) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (180,289.5) -- (197,289.5)(188.5,281) -- (188.5,298) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (216,294.5) -- (233,294.5)(224.5,286) -- (224.5,303) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (213,262.5) -- (230,262.5)(221.5,254) -- (221.5,271) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (241,280.5) -- (258,280.5)(249.5,272) -- (249.5,289) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (379,171.5) -- (396,171.5)(387.5,163) -- (387.5,180) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (396,198.5) -- (413,198.5)(404.5,190) -- (404.5,207) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (172,309.5) -- (189,309.5)(180.5,301) -- (180.5,318) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (426,185.5) -- (443,185.5)(434.5,177) -- (434.5,194) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (422,207.5) -- (439,207.5)(430.5,199) -- (430.5,216) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (440,214.5) -- (457,214.5)(448.5,206) -- (448.5,223) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (453,194.5) -- (470,194.5)(461.5,186) -- (461.5,203) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (467,220.5) -- (484,220.5)(475.5,212) -- (475.5,229) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (569.5,193.5) -- (586.5,193.5)(578,185) -- (578,202) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (592.5,208.5) -- (609.5,208.5)(601,200) -- (601,217) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (600,175) -- (617,175)(608.5,166.5) -- (608.5,183.5) ;
\draw  [color={rgb, 255:red, 255; green, 64; blue, 64 }  ,draw opacity=1 ][line width=3]  (627.5,167) -- (644.5,167)(636,158.5) -- (636,175.5) ;

%Shape: Rectangle [id:dp8071946540553403] 
\draw  [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (668,50.75) -- (663,50.75) -- (663,181.75) -- (668,181.75) -- cycle ;


% Text Node
\draw (93.25,325) node  [font=\huge] [align=left] {\begin{minipage}[lt]{91.46pt}\setlength\topsep{0pt}
\textbf{Aleatoric}
\end{minipage}};
% Text Node
\draw (89.92,269) node  [font=\huge] [align=left] {\begin{minipage}[lt]{91.91pt}\setlength\topsep{0pt}
\textbf{\textcolor[rgb]{1,1,1}{Epistemic}}
\end{minipage}};
% Text Node
\draw (255,320) node [anchor=north west][inner sep=0.75pt]  [font=\Huge] [align=left] {\begin{minipage}[lt]{273.84pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{\Huge Decompose predictive}}\\\textbf{{\Huge uncertainty}}
\end{center}

\end{minipage}};


\end{tikzpicture}




